Computing with nilpotent orbits in simple Lie algebras of exceptional type

Let G be a simple algebraic group over an algebraically closed field with Lie algebra g. Then the orbits of nilpotent elements of g under the adjoint action of G have been classified. We describe a simple algorithm for finding a representative of a nilpotent orbit. We use this to compute lists of representatives of these orbits for the Lie algebras of exceptional type. Then we give two applications. The first one concerns settling a conjecture by Elashvili on the index of centralizers of nilpotent orbits, for the case where the Lie algebra is of exceptional type. The second deals with minimal dimensions of double centralizers.

==> (inline-0) <==
\begin{longtable}{|l|c|l|}
\caption{Nilpotent orbits in the Lie algebra of type $G_2$.}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape Nilpotent orbits in type $G_2$} \\
\hline 
\endhead
\hline 
\endfoot
\endlastfoot

\hline
label & diagram & representative \\

      & \begin{picture}(10,7)
  \put(-8,0){\circle*{6}}
  \put(22,0){\circle{6}}
  \put(-7,-3){\line(1,0){28}}
  \put(-5,0){\line(1,0){24}}
  \put(-7,3){\line(1,0){28}}
\end{picture}                    & \\
\hline

$A_1$ & 1~~~~0 & \begin{picture}(5,15) \put(3,0){\circle*{6}} \put(5,5){\lab{6}} \end{picture} \\

$\widetilde{A}_1$ & 0~~~~1 &
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{4}} \end{picture} \\

$A_1+\widetilde{A}_1$ & 2~~~~0 & 
\begin{picture}(5,15) 
\put(3,0){\circle*{6}} 
\put(5,5){\lab{2}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{4}}
\end{picture} \\

$G_2$ & 2~~~~2 & 
\begin{picture}(10,17)
  \put(0,0){\circle{6}}
  \put(0,5){\lab{1}}
  \put(30,0){\circle*{6}}
  \put(32,5){\lab{2}}
  \put(1,-3){\line(1,0){28}}
  \put(3,0){\line(1,0){24}}
  \put(1,3){\line(1,0){28}}
\end{picture}                  \\
\hline

\end{longtable}

\begin{longtable}{|l|c|l|}
\caption{Nilpotent orbits in the Lie algebra of type $F_4$.}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape Nilpotent orbits in type $F_4$} \\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & diagram & representative \\

&  

\begin{picture}(20,7)
  \put(-20,0){\circle*{6}}
  \put(0,0){\circle*{6}}
  \put(20,0){\circle{6}}
  \put(40,0){\circle{6}}
  \put(-17,0){\line(1,0){14}}
  \put(2,2){\line(1,0){16}}
  \put(2,-2){\line(1,0){16}}
  \put(23,0){\line(1,0){14}}
\end{picture}                   

& \\
\hline

$A_1$ & 1~~~0~~~0~~~0 & \begin{picture}(5,15) \put(3,0){\circle*{6}} \put(5,5){\lab{24}} \end{picture} \\

$\widetilde{A}_1$ & 0~~~0~~~0~~~1 &
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{21}} \end{picture} \\

$A_1+\widetilde{A}_1$ & 0~~~1~~~0~~~0 & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle*{6}}
\put(25,5){\lab{22}}
\end{picture} \\

$A_2$ & 2~~~0~~~0~~~0 & 
\begin{picture}(5,15) 
\put(3,0){\circle*{6}} 
\put(5,5){\lab{16}} 
\put(23,0){\circle*{6}}
\put(25,5){\lab{18}}
\put(5,0){\line(1,0){17}}
\end{picture} \\

$\widetilde{A}_2$ & 0~~~0~~~0~~~2 &
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{11}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\end{picture} \\

$\widetilde{A}_1+A_2$ & 0~~~0~~~1~~~0 &
\begin{picture}(5,15)
\put(0,0){\circle{6}}
\put(0,5){\lab{14}} 
\put(18,0){\circle*{6}} 
\put(20,5){\lab{15}} 
\put(38,0){\circle*{6}}
\put(40,5){\lab{16}}
\put(21,0){\line(1,0){14}}
\end{picture}  \\

$B_2$ & 2~~~0~~~0~~~1 & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{9}} 
\put(23,0){\circle*{6}}
\put(25,5){\lab{15}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\end{picture}  \\

$\widetilde{A}_2+A_1$ & 0~~~1~~~0~~~1 &
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{8}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{14}}
\put(6,0){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{16}}
\end{picture} \\

$B_2+A_1$ & 1~~~0~~~1~~~0 & 

\begin{picture}(5,15) 
\put(3,0){\circle*{6}} 
\put(5,5){\lab{10}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{15}}
\end{picture}\\

$\widetilde{A}_2+A_2$ & 0~~~2~~~0~~~0 &
\begin{picture}(35,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{8}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{9}}
\put(6,0){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{10}}
\put(63,0){\circle*{6}}
\put(65,5){\lab{18}}
\put(43,0){\line(1,0){17}}
\end{picture} \\

$B_3$ & 2~~~2~~~0~~~0 &
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{8}} 
\put(23,0){\circle*{6}}
\put(25,5){\lab{2}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{10}}
\put(26,0){\line(1,0){11}}
\end{picture}\\

$C_3$ & 1~~~0~~~1~~~2 &
\begin{picture}(5,15) 
\put(3,0){\circle*{6}} 
\put(5,5){\lab{10}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle{6}}
\put(43,5){\lab{9}}
\put(26,0){\line(1,0){11}}
\end{picture}\\

$C_3+A_1$ & 0~~~2~~~0~~~2 &
\begin{picture}(5,15) 
\put(3,0){\circle*{6}} 
\put(5,5){\lab{6}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{5}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle{6}}
\put(43,5){\lab{7}}
\put(26,0){\line(1,0){11}}
\put(63,0){\circle*{6}}
\put(65,5){\lab{13}}
\end{picture}\\

$B_4$ & 2~~~2~~~0~~~2 &
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{5}} 
\put(23,0){\circle*{6}}
\put(25,5){\lab{4}}
\put(6,-1){\line(1,0){14}}
\put(6,1){\line(1,0){14}}
\put(40,0){\circle*{6}}
\put(43,5){\lab{2}}
\put(26,0){\line(1,0){11}}
\put(57,0){\circle*{6}}
\put(60,5){\lab{10}}
\put(43,0){\line(1,0){11}}
\end{picture}\\

$F_4$ & 2~~~2~~~2~~~2 & 
\begin{picture}(20,15)
  \put(0,0){\circle{6}}
  \put(3,5){\lab{1}}
  \put(20,0){\circle{6}}
\put(23,5){\lab{3}}
  \put(40,0){\circle*{6}}
\put(43,5){\lab{4}}
  \put(60,0){\circle*{6}}
\put(63,5){\lab{2}}
  \put(3,0){\line(1,0){14}}
  \put(22,2){\line(1,0){16}}
  \put(22,-2){\line(1,0){16}}
  \put(43,0){\line(1,0){14}}
\end{picture}    \\

\hline
\end{longtable}

\begin{longtable}{|l|c|l|}
\caption{Nilpotent orbits in the Lie algebra of type $E_6$.}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small\slshape Nilpotent orbits in type $E_6$} \\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & diagram & representative \\

&  

\begin{picture}(40,25)
  \put(-20,0){\circle{6}}
  \put(0,0){\circle{6}}
  \put(20,0){\circle{6}}
  \put(40,0){\circle{6}}
  \put(60,0){\circle{6}}
  \put(20,20){\circle{6}}
  \put(-17,0){\line(1,0){14}}
  \put(3,0){\line(1,0){14}}
  \put(23,0){\line(1,0){14}}
  \put(43,0){\line(1,0){14}}
  \put(20,3){\line(0,1){14}}
\end{picture}                   

& \\
\hline

$A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0$ & 
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{36}} \end{picture} \\

$2A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{30}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{34}}
\end{picture} \\

$3A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0$ & 
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{24}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{32}}
\put(43,0){\circle{6}}
\put(45,5){\lab{33}}
\end{picture} \\

$A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{25}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{26}}
\put(6,0){\line(1,0){14}}
\end{picture} \\

$A_2+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{25}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{26}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{23}}
\end{picture} \\

$2A_2$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{21}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{18}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{20}}
\end{picture} \\

$2A_1+A_2$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{22}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(43,0){\circle{6}}
\put(45,5){\lab{23}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{24}}
\end{picture} \\

$A_3$ & $1~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{13}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{23}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{14}}
\end{picture} \\

$A_1+2A_2$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1$ & 
\begin{picture}(100,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{24}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(43,0){\circle{6}}
\put(45,5){\lab{20}}
\put(26,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(65,5){\lab{21}}
\put(83,0){\circle{6}}
\put(85,5){\lab{22}}
\end{picture} \\

$A_3+A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{15}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{20}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\end{picture} \\

$A_3+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{16}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{19}}
\put(63,0){\circle{6}}
\put(65,5){\lab{9}}
\put(83,0){\circle{6}}
\put(85,5){\lab{18}}
\end{picture} \\

$A_4$ & $2~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{13}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{12}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{14}}
\end{picture} \\

$D_4$ & $0~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~0$ & 
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{12}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{2}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{15}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{16}}
\end{picture} \\

$A_4+A_1$ & $1~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{13}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{12}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{15}}
\end{picture} \\

$A_5$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{13}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(85,5){\lab{14}}
\put(66,0){\line(1,0){14}}
\end{picture} \\

$D_5(a_1)$ & $1~~~~1~~~~\overset{\text{\normalsize 2}}{0}~~~~1~~~~1$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(22,-2){\lab{7}} 
\put(53,0){\circle{6}}
\put(56,-2){\lab{12}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{8}}
\put(53,20){\circle{6}}
\put(55,23){\lab{11}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{15}}
\end{picture} \\

$A_5+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{8}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{9}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(85,5){\lab{19}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{10}}
\end{picture} \\

$D_5$ & $2~~~~0~~~~\overset{\text{\normalsize 2}}{2}~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{9}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{2}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{10}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{7}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{6}}
\end{picture} \\

$E_6(a_1)$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(22,-2){\lab{2}} 
\put(53,0){\circle{6}}
\put(56,-2){\lab{8}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,23){\lab{9}}
\put(53,20){\circle{6}}
\put(55,23){\lab{5}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{1}}
\put(73,20){\circle{6}}
\put(56,20){\line(1,0){14}}
\put(75,23){\lab{6}}
\end{picture} \\

$E_6$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2$ & 
\begin{picture}(40,30)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}   \\

\hline
\end{longtable}

\begin{longtable}{|l|c|l|}
\caption{Nilpotent orbits in the Lie algebra of type $E_7$.}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small Nilpotent orbits in $E_7$.} \\ 
\hline
\endhead
\hline
\endfoot
\endlastfoot

\hline
label & diagram & representative \\

&  

\begin{picture}(100,25)
  \put(0,0){\circle{6}}
  \put(20,0){\circle{6}}
  \put(40,0){\circle{6}}
  \put(60,0){\circle{6}}
  \put(80,0){\circle{6}}
  \put(100,0){\circle{6}}
  \put(40,20){\circle{6}}
  \put(3,0){\line(1,0){14}}
  \put(23,0){\line(1,0){14}}
  \put(43,0){\line(1,0){14}}
  \put(63,0){\line(1,0){14}}
  \put(83,0){\line(1,0){14}}
  \put(40,3){\line(0,1){14}}
\end{picture}                   

& \\
\hline

$A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{63}} \end{picture} \\

$2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{57}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{60}}
\end{picture} \\

$(3A_1)''$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{47}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{48}}
\put(43,0){\circle{6}}
\put(45,5){\lab{49}}
\end{picture} \\

$(3A_1)'$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{56}}
\put(43,0){\circle{6}}
\put(45,5){\lab{59}}
\end{picture} \\

$A_2$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{44}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{46}}
\put(6,0){\line(1,0){14}}
\end{picture} \\

$4A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{45}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{47}}
\put(43,0){\circle{6}}
\put(45,5){\lab{52}}
\put(63,0){\circle{6}}
\put(65,5){\lab{53}}
\end{picture} \\

$A_2+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{44}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{46}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{49}}
\end{picture} \\

$A_2+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{41}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{43}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{42}}
\put(63,0){\circle{6}}
\put(65,5){\lab{51}}
\end{picture} \\

$A_3$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{49}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{21}}
\end{picture} \\

$2A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{35}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,0){\line(1,0){14}}
\put(45,5){\lab{36}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\end{picture} \\

$A_2+3A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0$ & 
\begin{picture}(100,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{39}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{40}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{37}}
\put(63,0){\circle{6}}
\put(65,5){\lab{38}}
\put(83,0){\circle{6}}
\put(85,5){\lab{41}}
\end{picture} \\

$(A_3+A_1)''$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{27}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{30}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{37}}
\put(63,0){\circle{6}}
\put(65,5){\lab{31}}
\end{picture} \\

$2A_2+A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{35}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,0){\line(1,0){14}}
\put(45,5){\lab{36}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\put(83,0){\circle{6}}
\put(85,5){\lab{37}}
\end{picture} \\

$(A_3+A_1)'$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{27}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{28}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{39}}
\put(63,0){\circle{6}}
\put(65,5){\lab{49}}
\end{picture} \\

$(A_3+2A_1)'$ & $0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{29}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{32}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{31}}
\put(63,0){\circle{6}}
\put(65,5){\lab{27}}
\put(83,0){\circle{6}}
\put(85,5){\lab{39}}
\end{picture} \\

$(A_3+2A_1)''$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{27}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{30}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{37}}
\put(63,0){\circle{6}}
\put(65,5){\lab{31}}
\put(83,0){\circle{6}}
\put(85,5){\lab{40}}
\end{picture} \\

$D_4$ & $2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0$ &
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{28}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{1}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{31}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{29}}
\end{picture} \\

$A_3+3A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ &
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{32}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{31}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{33}}
\put(63,0){\circle{6}}
\put(65,5){\lab{22}}
\put(83,0){\circle{6}}
\put(85,5){\lab{30}}
\put(103,0){\circle{6}}
\put(105,5){\lab{35}}
\end{picture} \\

$A_3+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{29}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{32}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{31}}
\put(63,0){\circle{6}}
\put(65,5){\lab{27}}
\put(83,0){\circle{6}}
\put(85,5){\lab{30}}
\put(66,0){\line(1,0){14}}
\end{picture} \\

$A_4$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{21}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{29}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{25}}
\put(63,0){\circle{6}}
\put(65,5){\lab{20}}
\put(46,0){\line(1,0){14}}
\end{picture} \\

$A_3+A_2+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ & 
\begin{picture}(110,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{26}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{29}}
\put(63,0){\circle{6}}
\put(65,5){\lab{27}}
\put(83,0){\circle{6}}
\put(85,5){\lab{28}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{47}}
\end{picture} \\

$(A_5)''$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{7}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(83,0){\circle{6}}
\put(85,5){\lab{21}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\end{picture} \\

$D_4+A_1$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1$ &
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{28}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{1}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{31}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{29}}
\put(63,6){\circle{6}}
\put(65,11){\lab{30}}
\end{picture} \\

$A_4+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{29}}
\put(63,0){\circle{6}}
\put(65,5){\lab{21}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{28}}
\end{picture} \\

$D_4+2A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0$ &
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{18}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{8}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{28}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{30}}
\put(63,6){\circle{6}}
\put(65,11){\lab{29}}
\put(83,6){\circle{6}}
\put(85,11){\lab{31}}
\end{picture} \\

$A_4+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{22}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{20}}
\put(63,0){\circle{6}}
\put(65,5){\lab{24}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{21}}
\put(103,0){\circle{6}}
\put(105,5){\lab{23}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$(A_5)'$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{28}}
\put(63,0){\circle{6}}
\put(65,5){\lab{13}}
\put(83,0){\circle{6}}
\put(85,5){\lab{21}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\end{picture} \\

$(A_5+A_1)''$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{7}}
\put(63,0){\circle{6}}
\put(65,5){\lab{29}}
\put(83,0){\circle{6}}
\put(85,5){\lab{21}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{28}}
\end{picture} \\

$D_5(a_1)+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{19}} 
\put(53,0){\circle{6}}
\put(56,-2){\lab{30}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{20}}
\put(53,20){\circle{6}}
\put(55,23){\lab{17}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{18}}
\put(80,0){\circle{6}}
\put(82,5){\lab{29}}
\end{picture} \\

$D_6(a_2)$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{23}} 
\put(53,0){\circle{6}}
\put(56,2){\lab{16}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{21}}
\put(53,20){\circle{6}}
\put(55,23){\lab{13}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{15}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{24}}
\end{picture} \\

$(A_5+A_1)'$ & $0~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{15}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{19}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(83,0){\circle{6}}
\put(85,5){\lab{17}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{26}}
\end{picture} \\

$D_5$ & $2~~~~2~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{19}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{18}}
\end{picture} \\

$A_5+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{16}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{14}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{19}}
\put(63,0){\circle{6}}
\put(65,5){\lab{15}}
\put(83,0){\circle{6}}
\put(85,5){\lab{18}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{17}}
\put(123,0){\circle{6}}
\put(125,5){\lab{33}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$A_6$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{15}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{16}}
\put(83,0){\circle{6}}
\put(85,5){\lab{13}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{17}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$D_5+A_1$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{17}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{1}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{15}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{19}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{18}}
\put(83,0){\circle{6}}
\put(85,5){\lab{16}}
\end{picture} \\

$D_6(a_1)$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{15}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{13}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{7}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{17}}
\put(73,20){\circle{6}}
\put(75,23){\lab{23}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{1}}
\end{picture} \\

$D_6(a_1)+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{23}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{15}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{22}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{11}}
\put(73,20){\circle{6}}
\put(75,23){\lab{13}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{8}}
\put(99,0){\circle{6}}
\put(102,5){\lab{24}}
\end{picture} \\

$D_6$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{15}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{1}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{17}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{6}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{16}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,21){\lab{7}}
\end{picture} \\

$A_7$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ & 
\begin{picture}(135,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{15}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{12}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{4}}
\put(63,0){\circle{6}}
\put(65,5){\lab{8}}
\put(83,0){\circle{6}}
\put(85,5){\lab{16}}
\put(66,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{13}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{17}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$E_6$ & $2~~~~2~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0$ & 
\begin{picture}(40,30)  \put(3,0){\circle{6}}
  \put(5,4){\lab{12}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{9}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{3}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{11}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{13}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{1}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}   \\

$D_6+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{11}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{8}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{9}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{12}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{10}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,21){\lab{7}}
\put(103,0){\circle{6}}
\put(105,5){\lab{22}}
\end{picture} \\

$E_7(a_2)$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{9}} 
\put(53,0){\circle{6}}
\put(56,2){\lab{12}}
\dashline[20]{2}(33,3)(33,17)
\put(36,0){\line(1,0){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{2}}
\put(53,20){\circle{6}}
\put(55,23){\lab{10}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{11}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{7}}
\put(82,20){\circle{6}}
\put(56,20){\line(1,0){23}}
\put(85,23){\lab{1}}
\end{picture} \\

$E_7(a_1)$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{7}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{9}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{2}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{5}}
\put(73,20){\circle{6}}
\put(75,23){\lab{10}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{6}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{1}}
\end{picture} \\

$E_7$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{7}}
\end{picture}   \\

\hline
\end{longtable}

\begin{longtable}{|l|c|l|}
\caption{Nilpotent orbits in the Lie algebra of type $E_8$.}
\endfirsthead
\hline
\multicolumn{3}{|l|}{\small Nilpotent orbits in $E_8$.} \\ 
\hline
\endhead
%\multicolumn{3}{r}{} \\ 
\hline
\endfoot
\endlastfoot

\hline
label & diagram & representative \\

&  

\begin{picture}(120,25)
  \put(0,0){\circle{6}}
  \put(20,0){\circle{6}}
  \put(40,0){\circle{6}}
  \put(60,0){\circle{6}}
  \put(80,0){\circle{6}}
  \put(100,0){\circle{6}}
  \put(120,0){\circle{6}}
  \put(40,20){\circle{6}}
  \put(3,0){\line(1,0){14}}
  \put(23,0){\line(1,0){14}}
  \put(43,0){\line(1,0){14}}
  \put(63,0){\line(1,0){14}}
  \put(83,0){\line(1,0){14}}
  \put(40,3){\line(0,1){14}}
  \put(103,0){\line(1,0){14}}
\end{picture}                   

& \\
\hline

$A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~1$ & 
\begin{picture}(5,15) \put(3,0){\circle{6}} \put(5,5){\lab{120}} \end{picture} \\

$2A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{113}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{114}}
\end{picture} \\

$3A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{104}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{105}}
\put(43,0){\circle{6}}
\put(45,5){\lab{106}}
\end{picture} \\

$A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{88}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{90}}
\put(6,0){\line(1,0){14}}
\end{picture} \\

$4A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(50,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{95}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{97}}
\put(43,0){\circle{6}}
\put(45,5){\lab{98}}
\put(63,0){\circle{6}}
\put(65,5){\lab{103}}
\end{picture} \\

$A_2+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{88}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{90}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{97}}
\end{picture} \\

$A_2+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{83}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{85}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{91}}
\put(63,0){\circle{6}}
\put(65,5){\lab{92}}
\end{picture} \\

$A_3$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{97}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{43}}
\end{picture} \\

$A_2+3A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{77}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{80}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{82}}
\put(63,0){\circle{6}}
\put(65,5){\lab{84}}
\put(83,0){\circle{6}}
\put(85,5){\lab{90}}
\end{picture} \\

$2A_2$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{70}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{73}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,0){\line(1,0){14}}
\put(45,5){\lab{71}}
\put(63,0){\circle{6}}
\put(65,5){\lab{81}}
\end{picture} \\

$2A_2+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~1~~~~0$ & 
\begin{picture}(100,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{70}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{73}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,0){\line(1,0){14}}
\put(45,5){\lab{72}}
\put(63,0){\circle{6}}
\put(65,5){\lab{80}}
\put(83,0){\circle{6}}
\put(85,5){\lab{74}}
\end{picture} \\

$A_3+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{62}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{66}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{65}}
\put(63,0){\circle{6}}
\put(65,5){\lab{93}}
\end{picture} \\

$(A_3+2A_1)'$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{61}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{60}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{64}}
\put(63,0){\circle{6}}
\put(65,5){\lab{62}}
\put(83,0){\circle{6}}
\put(85,5){\lab{78}}
\end{picture} \\

$D_4$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ &
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{53}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{8}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{55}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{71}}
\end{picture} \\ 

$2A_2+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~0~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{69}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{74}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(45,5){\lab{70}}
\put(63,0){\circle{6}}
\put(65,5){\lab{73}}
\put(83,0){\circle{6}}
\put(85,5){\lab{71}}
\put(103,0){\circle{6}}
\put(105,5){\lab{72}}
\end{picture} \\

$(A_3+2A_1)''$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{67}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{58}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{68}}
\put(63,0){\circle{6}}
\put(65,5){\lab{69}}
\put(83,0){\circle{6}}
\put(85,5){\lab{82}}
\end{picture} \\

$A_3+3A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{59}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{56}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{71}}
\put(63,0){\circle{6}}
\put(65,5){\lab{69}}
\put(83,0){\circle{6}}
\put(85,5){\lab{72}}
\put(103,0){\circle{6}}
\put(105,5){\lab{73}}
\end{picture} \\

$A_3+A_2$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{45}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{74}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{57}}
\put(63,0){\circle{6}}
\put(65,5){\lab{58}}
\put(83,0){\circle{6}}
\put(85,5){\lab{67}}
\put(66,0){\line(1,0){14}}
\end{picture} \\

$A_4$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{57}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{53}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\put(46,0){\line(1,0){14}}
\end{picture} \\

$A_3+A_2+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{52}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{58}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{62}}
\put(63,0){\circle{6}}
\put(65,5){\lab{60}}
\put(83,0){\circle{6}}
\put(85,5){\lab{61}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{78}}
\end{picture} \\

$D_4+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ & 
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{55}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{8}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{58}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{66}}
\put(63,6){\circle{6}}
\put(65,11){\lab{69}}
\end{picture} \\

$A_3+A_2+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{57}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{56}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{59}}
\put(63,0){\circle{6}}
\put(65,5){\lab{54}}
\put(83,0){\circle{6}}
\put(85,5){\lab{61}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{45}}
\put(123,0){\circle{6}}
\put(125,5){\lab{58}}
\end{picture} \\

$A_4+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{57}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{53}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{61}}
\end{picture} \\

$2A_3$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{44}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{68}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{46}}
\put(63,0){\circle{6}}
\put(65,5){\lab{45}}
\put(83,0){\circle{6}}
\put(85,5){\lab{55}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{47}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$D_4+2A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~2$ & 
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{45}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{15}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{57}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{61}}
\put(63,6){\circle{6}}
\put(65,11){\lab{58}}
\put(83,6){\circle{6}}
\put(85,11){\lab{59}}
\end{picture} \\

$A_4+2A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{47}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{49}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{52}}
\put(63,0){\circle{6}}
\put(65,5){\lab{50}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{51}}
\put(103,0){\circle{6}}
\put(105,5){\lab{64}}
\end{picture} \\

$A_4+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{46}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{48}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{47}}
\put(63,0){\circle{6}}
\put(65,5){\lab{49}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{45}}
\put(103,0){\circle{6}}
\put(105,5){\lab{50}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$A_5$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ & 
\begin{picture}(5,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{61}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{43}}
\put(66,0){\line(1,0){14}}
\end{picture} \\

$D_5(a_1)+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{59}} 
\put(53,0){\circle{6}}
\put(56,-2){\lab{53}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{22}}
\put(53,20){\circle{6}}
\put(55,23){\lab{48}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{44}}
\put(80,0){\circle{6}}
\put(82,5){\lab{71}}
\end{picture} \\

$A_4+A_2+A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~0$ & 
\begin{picture}(130,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{46}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{48}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{47}}
\put(63,0){\circle{6}}
\put(65,5){\lab{49}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{45}}
\put(103,0){\circle{6}}
\put(105,5){\lab{50}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{44}}
\end{picture} \\

$D_4+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 2}}{0}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{34}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{43}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{37}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{38}}
\put(63,6){\circle{6}}
\put(65,11){\lab{40}}
\put(83,6){\circle{6}}
\put(85,11){\lab{64}}
\put(66,6){\line(1,0){14}}
\end{picture} \\

$(A_5+A_1)''$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{44}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{36}}
\put(63,0){\circle{6}}
\put(65,5){\lab{38}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{35}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{50}}
\end{picture} \\

$D_5$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~0~~~~2~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{49}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{21}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{37}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{51}}
\end{picture} \\

$A_4+A_3$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~1~~~~0$ & 
\begin{picture}(130,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{44}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{42}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{39}}
\put(63,0){\circle{6}}
\put(65,5){\lab{48}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{41}}
\put(103,0){\circle{6}}
\put(105,5){\lab{45}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{43}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$(A_5+A_1)'$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~0~~~~0~~~~1$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{36}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{46}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{32}}
\put(63,0){\circle{6}}
\put(65,5){\lab{31}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{50}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{61}}
\end{picture} \\

$D_5(a_1)+A_2$ & $0~~~~1~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~1~~~~0~~~~1$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{59}} 
\put(53,0){\circle{6}}
\put(56,-2){\lab{39}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,24){\lab{22}}
\put(53,20){\circle{6}}
\put(55,23){\lab{48}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{44}}
\put(80,0){\circle{6}}
\put(82,5){\lab{38}}
\put(100,0){\circle{6}}
\put(102,5){\lab{49}}
\put(83,0){\line(1,0){14}}
\end{picture} \\

$D_4+A_3$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~0$ & 
\begin{picture}(45,43) 
\put(3,6){\circle{6}} 
\put(1,11){\lab{34}} 
\put(23,6){\circle{6}}
\put(23,-4){\lab{43}}
\put(6,6){\line(1,0){14}}
\put(26,6){\line(1,0){14}}
\put(43,6){\circle{6}}
\put(45,11){\lab{37}}
\put(23,26){\circle{6}}
\put(23,9){\line(0,1){14}}
\put(25,30){\lab{38}}
\put(63,6){\circle{6}}
\put(65,11){\lab{25}}
\put(83,6){\circle{6}}
\put(85,11){\lab{39}}
\put(66,6){\line(1,0){14}}
\put(103,6){\circle{6}}
\put(86,6){\line(1,0){14}}
\put(105,11){\lab{40}}
\end{picture} \\

$A_5+2A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{42}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{31}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{41}}
\put(63,0){\circle{6}}
\put(65,5){\lab{37}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{43}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{28}}
\put(123,0){\circle{6}}
\put(125,5){\lab{48}}
\end{picture} \\

$A_5+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{41}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{37}}
\put(63,0){\circle{6}}
\put(65,5){\lab{43}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{38}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{39}}
\put(123,0){\circle{6}}
\put(125,5){\lab{42}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$D_5+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~1~~~~0~~~~1~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{35}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{37}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{38}}
\put(83,0){\circle{6}}
\put(85,5){\lab{48}}
\end{picture} \\

$A_5+A_2+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~0$ & 
\begin{picture}(150,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{5}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{40}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{39}}
\put(63,0){\circle{6}}
\put(65,5){\lab{42}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{44}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{38}}
\put(123,0){\circle{6}}
\put(125,5){\lab{43}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(145,5){\lab{41}}
\end{picture} \\

$A_6$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{33}}
\put(63,0){\circle{6}}
\put(65,5){\lab{36}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{23}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{35}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$D_5+2A_1$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{35}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{37}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{38}}
\put(83,0){\circle{6}}
\put(85,5){\lab{25}}
\put(103,0){\circle{6}}
\put(105,5){\lab{40}}
\end{picture} \\

$A_6+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{34}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{33}}
\put(63,0){\circle{6}}
\put(65,5){\lab{36}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{23}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{35}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{32}}
\end{picture} \\

$D_6(a_1)+A_1$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{34}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{37}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{32}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{35}}
\put(73,20){\circle{6}}
\put(75,23){\lab{38}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{8}}
\put(99,0){\circle{6}}
\put(102,5){\lab{20}}
\end{picture} \\

$(A_7)''$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~0~~~~2$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{20}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{44}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{34}}
\put(63,0){\circle{6}}
\put(65,5){\lab{8}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{35}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{1}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{33}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$D_5+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{41}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{8}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{39}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{26}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{32}}
\put(83,0){\circle{6}}
\put(85,5){\lab{27}}
\put(103,0){\circle{6}}
\put(105,5){\lab{30}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$D_6$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~0~~~~0~~~~1~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{34}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{8}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{35}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{32}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,21){\lab{33}}
\end{picture} \\

$E_6$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~0~~~~2~~~~2~~~~2$ & 
\begin{picture}(40,30)  
\put(3,0){\circle{6}}
  \put(5,4){\lab{44}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{26}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{7}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{27}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{1}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\end{picture}   \\

$D_5+A_3$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~1$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{32}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{29}}
\put(6,0){\line(1,0){14}}
\put(26,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(45,5){\lab{23}}
\put(63,0){\circle{6}}
\put(46,0){\line(1,0){14}}
\put(65,5){\lab{27}}
\put(43,20){\circle{6}}
\put(43,3){\line(0,1){14}}
\put(45,21){\lab{28}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(103,0){\circle{6}}
\put(105,5){\lab{24}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(106,0){\line(1,0){14}}
\put(125,5){\lab{41}}
\end{picture} \\

$(A_7)'$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~1~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{26}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{24}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{32}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{29}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{23}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{27}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$A_7+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{28}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{30}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{27}}
\put(63,0){\circle{6}}
\put(65,5){\lab{15}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{16}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{41}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(145,5){\lab{32}}
\end{picture} \\

$D_6+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{27}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{15}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{26}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{9}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{28}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,21){\lab{32}}
\put(103,0){\circle{6}}
\put(105,5){\lab{41}}
\end{picture} \\

$D_8(a_3)$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~0~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{4}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{34}} 
\put(73,0){\circle{6}}
\put(76,5){\lab{26}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{31}}
\put(73,20){\circle{6}}
\put(75,23){\lab{15}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{25}}
\put(93,0){\circle{6}}
\put(95,5){\lab{35}}
\put(113,0){\circle{6}}
\put(115,5){\lab{23}}
\put(76,0){\line(1,0){14}}
\put(96,0){\line(1,0){14}}
\end{picture} \\

$D_6+2A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{0}~~~~2~~~~0~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{22}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{19}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{23}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{20}}
\put(63,20){\circle{6}}
\put(63,3){\line(0,1){14}}
\put(65,21){\lab{21}}
\put(103,0){\circle{6}}
\put(105,5){\lab{33}}
\put(123,0){\circle{6}}
\put(125,5){\lab{49}}
\end{picture} \\

$E_6+A_1$ & $1~~~~0~~~~\overset{\text{\normalsize 0}}{1}~~~~0~~~~1~~~~2~~~~2$ & 
\begin{picture}(40,30)  
\put(3,0){\circle{6}}
  \put(5,4){\lab{24}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{26}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{7}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{27}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{23}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{32}}
\end{picture}   \\

$E_7(a_2)$ & $0~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2~~~~2$ & 
\begin{picture}(25,40) 
\put(33,0){\circle{6}} 
\put(20,-2){\lab{26}} 
\put(53,0){\circle{6}}
\put(56,2){\lab{18}}
\dashline[20]{2}(36,0)(50,0)
\put(33,3){\line(0,1){14}}
\put(53,3){\line(0,1){14}}
\put(36,20){\line(1,0){14}}
\put(33,20){\circle{6}}
\put(24,25){\lab{24}}
\put(53,20){\circle{6}}
\put(55,23){\lab{14}}
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){23}}
\put(3,25){\lab{17}}
\put(82,0){\circle{6}}
\put(56,0){\line(1,0){23}}
\put(85,3){\lab{27}}
\put(82,20){\circle{6}}
\put(56,20){\line(1,0){23}}
\put(85,23){\lab{8}}
\end{picture} \\

$A_8$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0$ & 
\begin{picture}(120,15) 
\put(3,0){\circle{6}} 
\put(5,5){\lab{4}} 
\put(23,0){\circle{6}}
\put(25,5){\lab{25}}
\put(6,0){\line(1,0){14}}
\put(43,0){\circle{6}}
\put(26,0){\line(1,0){14}}
\put(45,5){\lab{14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{24}}
\put(46,0){\line(1,0){14}}
\put(83,0){\circle{6}}
\put(85,5){\lab{26}}
\put(66,0){\line(1,0){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{15}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{27}}
\put(106,0){\line(1,0){14}}
\put(143,0){\circle{6}}
\put(145,5){\lab{23}}
\put(126,0){\line(1,0){14}}
\end{picture} \\

$D_7$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~1~~~~0~~~~1$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{18}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{22}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{19}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{17}}
\put(83,20){\circle{6}}
\put(83,3){\line(0,1){14}}
\put(67,21){\lab{28}}
\put(103,0){\circle{6}}
\put(105,0){\lab{13}}
\put(86,0){\line(1,0){14}}
\end{picture} \\

$E_6+A_2$ & $0~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2$ & 
\begin{picture}(40,30)  
\put(3,0){\circle{6}}
  \put(5,4){\lab{4}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{25}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{14}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{24}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{26}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{8}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(105,5){\lab{23}}
\put(123,0){\circle{6}}
\put(106,0){\line(1,0){14}}
\put(125,5){\lab{27}}
\end{picture}   \\

$E_7(a_1)$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~0~~~~2~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{17}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{26}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{18}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{19}}
\put(73,20){\circle{6}}
\put(75,23){\lab{14}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{1}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{8}}
\end{picture} \\

$D_8(a_1)$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~0$ & 
\begin{picture}(100,40)
\put(13,20){\circle{6}}
\put(13,25){\lab{4}}
\put(16,20){\line(1,0){14}} 
\put(93,0){\circle{6}} 
\put(80,-2){\lab{26}} 
\put(113,0){\circle{6}}
\put(115,-2){\lab{18}}
\dashline[20]{2}(96,0)(110,0)
\put(93,3){\line(0,1){14}}
\put(113,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(55,24){\lab{17}}
\put(73,20){\circle{6}}
\put(75,23){\lab{1}}
\put(33,20){\circle{6}}
\put(36,20){\line(1,0){14}}
\put(35,25){\lab{21}}
\put(93,20){\circle{6}}
\put(113,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(96,20){\line(1,0){14}}
\put(95,25){\lab{19}}
\put(115,25){\lab{22}}
\end{picture} \\

$E_7(a_1)+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~0~~~~2~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{4}}
\put(7,20){\line(1,0){14}} 
\put(53,0){\circle{6}} 
\put(40,-2){\lab{27}} 
\put(73,0){\circle{6}}
\put(76,-2){\lab{19}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,24){\lab{18}}
\put(73,20){\circle{6}}
\put(75,23){\lab{14}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{9}}
\put(93,20){\circle{6}}
\put(76,20){\line(1,0){14}}
\put(95,25){\lab{8}}
\put(113,0){\circle{6}}
\put(115,0){\lab{17}}
\end{picture} \\

$E_7$ & $2~~~~1~~~~\overset{\text{\normalsize 1}}{0}~~~~1~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{8}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{7}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{6}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{19}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{1}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{18}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{17}}
\end{picture}   \\

$D_8$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~0~~~~2$ & 
\begin{picture}(50,35) 
\put(3,0){\circle{6}}
\put(5,5){\lab{4}}
\put(6,0){\line(1,0){14}}
\put(23,0){\circle{6}} 
\put(25,5){\lab{13}} 
\put(43,0){\circle{6}}
\put(45,5){\lab{17}}
\put(26,0){\line(1,0){14}}
\put(46,0){\line(1,0){14}}
\put(63,0){\circle{6}}
\put(65,5){\lab{1}}
\put(83,0){\circle{6}}
\put(66,0){\line(1,0){14}}
\put(85,5){\lab{19}}
\put(103,20){\circle{6}}
\put(103,3){\line(0,1){14}}
\put(105,21){\lab{18}}
\put(103,0){\circle{6}}
\put(105,5){\lab{14}}
\put(86,0){\line(1,0){14}}
\put(123,0){\circle{6}}
\put(125,5){\lab{8}}
\put(106,0){\line(1,0){14}}
\end{picture} \\

$E_7+A_1$ & $2~~~~0~~~~\overset{\text{\normalsize 0}}{2}~~~~0~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{8}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{7}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{6}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{12}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{9}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{25}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{10}}
\put(123,0){\circle{6}}
\put(125,5){\lab{11}}
\end{picture}   \\

$E_8(a_2)$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~0~~~~2~~~~2$ & 
\begin{picture}(25,40) 
\put(4,20){\circle{6}}
\put(7,20){\line(1,0){14}}
\put(6,25){\lab{8}}
\put(53,0){\circle{6}} 
\put(40,-2){\lab{10}} 
\put(73,0){\circle{6}}
\put(76,2){\lab{2}}
\dashline[20]{2}(56,0)(70,0)
\put(53,3){\line(0,1){14}}
\put(73,3){\line(0,1){14}}
\put(56,20){\line(1,0){14}}
\put(53,20){\circle{6}}
\put(44,25){\lab{5}}
\put(73,20){\circle{6}}
\put(75,23){\lab{11}}
\put(24,20){\circle{6}}
\put(27,20){\line(1,0){23}}
\put(23,25){\lab{14}}
\put(102,0){\circle{6}}
\put(76,0){\line(1,0){23}}
\put(105,3){\lab{20}}
\put(102,20){\circle{6}}
\put(76,20){\line(1,0){23}}
\put(105,23){\lab{1}}
\end{picture} \\

$E_8(a_1)$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{0}~~~~2~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
\put(4,20){\circle{6}}
\put(4,25){\lab{8}}
\put(7,20){\line(1,0){14}} 
\put(24,20){\circle{6}}
\put(24,25){\lab{7}}
\put(27,20){\line(1,0){14}} 
\put(73,0){\circle{6}} 
\put(60,-2){\lab{10}} 
\put(93,0){\circle{6}}
\put(96,-2){\lab{2}}
\dashline[20]{2}(76,0)(90,0)
\put(73,3){\line(0,1){14}}
\put(93,3){\line(0,1){14}}
\put(76,20){\line(1,0){14}}
\put(73,20){\circle{6}}
\put(64,24){\lab{5}}
\put(93,20){\circle{6}}
\put(95,23){\lab{11}}
\put(44,20){\circle{6}}
\put(47,20){\line(1,0){23}}
\put(43,25){\lab{6}}
\put(113,20){\circle{6}}
\put(96,20){\line(1,0){14}}
\put(115,25){\lab{1}}
\end{picture} \\

$E_8$ & $2~~~~2~~~~\overset{\text{\normalsize 2}}{2}~~~~2~~~~2~~~~2~~~~2$ & 
\begin{picture}(100,40)
  \put(3,0){\circle{6}}
  \put(5,4){\lab{1}}
  \put(23,0){\circle{6}}
\put(25,4){\lab{3}}
  \put(43,0){\circle{6}}
\put(45,4){\lab{4}}
  \put(63,0){\circle{6}}
\put(65,4){\lab{5}}
  \put(83,0){\circle{6}}
\put(85,4){\lab{6}}
  \put(43,20){\circle{6}}
\put(47,21){\lab{2}}
  \put(6,0){\line(1,0){14}}
  \put(26,0){\line(1,0){14}}
  \put(46,0){\line(1,0){14}}
  \put(66,0){\line(1,0){14}}
  \put(43,3){\line(0,1){14}}
\put(103,0){\circle{6}}
\put(86,0){\line(1,0){14}}
\put(105,5){\lab{7}}
\put(123,0){\circle{6}}
\put(125,5){\lab{8}}
\put(106,0){\line(1,0){14}}
\end{picture}   \\

\hline
\end{longtable}
